Solving Sudoku using oscillatory neural networks

We explore the capabilities of physical computing with Oscillatory Neural Networks (ONN) to solve combinatorial optimization problems. To solve Sudokus with ONNs, we define a novel mapping strategy that utilizes the unique characteristics of the computation paradigm. The problem is encoded through a puzzle specific graph-embedding, which implements the constraints through different subgraphs. These subgraphs are then combined into a single adjacency matrix, which allows the natural dynamics of the phases of coupled oscillators to find a solution to the puzzle. We model the phase dynamics of the ONN by means of the Kuramoto differential equation. This novel approach is then compared to the well-established iterative method to solve Sudoku already used in binary Hopfield networks (HNN). Solving optimization problems typically requires a large amount of energy to solve on conventional hardware. Therefore, we are motivated to explore the mapping of Sudoku from a theoretical point of view to establish the validity of this approach. The simulation results show that the novel ONN mapping outperforms the established HNN methodology.

==> figures/graph-cell-labeled.tex <==
\begin{tikzpicture}[>=Stealth, scale=1, transform shape]

\tikzset{mynode/.style={circle, draw, minimum size=0.9cm, inner sep=1pt}} %, font=\small

\tikzset{mynodesplit/.style={circle split, draw, minimum size=0.9cm, inner sep = 3pt}} % , font=\small

% Nodes 
\node[mynode] (n1) at (0,2) {$1$};
\node[mynode] (n3) at (0,0) {$3$};
\node[mynodesplit, fill=lightgray] (n2) at (2.5,2) {
$2$ \nodepart{lower} $4$
};
\node[mynodesplit, fill=lightgray] (n4) at (2.5,0) {
$4$\nodepart{lower} $2$
};

% Arrows (all connections visible)
\draw[->,thick] (n1) edge["$-1$"] (n2);
\draw[->,thick] (n1) edge["$-1$", near start, inner sep=0.25mm] (n4);

\draw[->,thick] (n3) edge["$-1$", near start, swap, inner sep=0.25mm] (n2);

\draw[->,thick] (n3) edge["$-1$", swap] (n4);
\draw[<->,thick] (n1) edge["$e^{\pm\ii\pi}$", swap] (n3);
\draw[<->,thick] (n2) edge["$-1$"] (n4);

\end{tikzpicture}

==> figures/graph-col-labeled.tex <==
\begin{tikzpicture}[>=Stealth, scale=1, transform shape]

\tikzset{mynode/.style={circle, draw, minimum size=0.9cm, inner sep=1pt}} %, font=\small

\tikzset{mynodesplit/.style={circle split, draw, minimum size=0.9cm, inner sep = 3pt}} %, font=\small

% Nodes 
\node[mynode] (n1) at (0,4.5) {$1$};
\node[mynode] (n3) at (0,3.0) {$3$};
\node[mynodesplit, fill=lightgray]   (n4) at (0,1.5)
{
$2$ \nodepart{lower} $4$
};
\node[mynodesplit, fill=lightgray]   (n2) at (0,0.0)
{
$4$ \nodepart{lower} $2$
};


% Direct arrows
\draw[<->,thick] (n1) edge["$e^{\pm\ii\pi}$"] (n3);
\draw[->,thick] (n3) edge["$-1$"] (n4);
\draw[<->,thick] (n4) edge["$-1$"] (n2);

% Long-range curved arrows
\draw[->,thick, bend left=60] (n1) edge["$-1$"] (n4);
%\draw[->,thick] (n1) to[bend left=40] (n4);
\draw[->,thick, bend right=40, inner sep=0.3mm] (n3) edge["$-1$", swap] (n2);
\draw[->,thick, bend right=60] (n1) edge["$-1$", swap] (n2);

\end{tikzpicture}

==> figures/graph-row-labeled.tex <==
\begin{tikzpicture}[>=Stealth, scale=1, transform shape]

\tikzset{mynode/.style={circle, draw, minimum size=0.9cm, inner sep=1pt}} %, font=\small

\tikzset{mynodesplit/.style={circle split, draw, minimum size=0.9cm, inner sep = 3pt}} % , font=\small

% Nodes
\node[mynode] (n1) at (0,0) {1};
\node[mynode] (n2) at (2,0) {2};
\node[mynodesplit, fill=lightgray] (n3) at (4,0) {
$3$ \nodepart{lower} $4$
};
\node[mynodesplit, fill=lightgray] (n4) at (6,0) {
$4$\nodepart{lower} $3$
};

\draw[<->,thick] (n1) edge["$e^{\pm\ii\frac{\pi}{2}}$"] (n2);
%\draw[->,thick] (n2) -- (n3);
\draw[->,thick] (n2) edge["$-1$"] (n3);
\draw[<->,thick] (n3) edge["$-1$"] (n4);

% Curved arrows
\draw[->,thick, bend right=30] (n1) edge["$-1$", swap] (n3);
\draw[->,thick, bend left=30] (n2) edge["$-1$"] (n4);
\draw[->,thick, bend left=50] (n1) edge["$-1$"] (n4);

\end{tikzpicture}

==> figures/sudoku_4_4_solved.tex <==
\begin{tikzpicture}
  \def\cellsize{1cm}
  \def\tabledata{
    {1,2,3,4},
    {3,4,1,2},
    {4,3,2,1},
    {2,1,4,3},
  }

   % Draw cells and numbers
  \foreach \row [count = \i] in \tabledata {
    \foreach \val [count = \j] in \row {
      \node at (\j*\cellsize - 0.5*\cellsize, -\i*\cellsize + 0.5*\cellsize) {\val};
    }
  }

  % Thick outer vertical lines
  \draw[line width=2pt] (0,1pt) -- (0,-4*\cellsize - 1pt);
  \draw[line width=2pt] (2*\cellsize,0) -- (2*\cellsize,-4*\cellsize);
  \draw[line width=2pt] (4*\cellsize,1pt) -- (4*\cellsize,-4*\cellsize - 1pt);

  % Thin inner vertical lines
  \draw[line width=0.4pt] (\cellsize,0) -- (\cellsize,-4*\cellsize);
  \draw[line width=0.4pt] (3*\cellsize,0) -- (3*\cellsize,-4*\cellsize);

  % Thick horizontal lines
  \foreach \y in {0,2,4} {
    \draw[line width=2pt] (0,-\y*\cellsize) -- (4*\cellsize,-\y*\cellsize);
  }

  % Thin horizontal lines
  \foreach \y in {1,3} {
    \draw[line width=0.4pt] (0,-\y*\cellsize) -- (4*\cellsize,-\y*\cellsize);
  }
\end{tikzpicture}

==> figures/sudoku_9_9_unsolved.tex <==
\begin{tikzpicture}
  \def\cellsize{0.75cm}
  \def\tabledata{
    {1, ,7, , , , ,9, },
    { ,4,2, ,7,9,1, , },
    { , , , ,2, , , ,5},
    { ,3, ,2, ,5, , , },
    {5, , , , , , ,8, },
    { , ,4,6,9, ,3, , },
    { , ,1, , ,2,4, , },
    {4,2, , , , , , ,8},
    {3, , , ,6,7, , ,1},
  }

   % Draw cells and numbers
  \foreach \row [count = \i] in \tabledata {
    \foreach \val [count = \j] in \row {
      \node at (\j*\cellsize - 0.5*\cellsize, -\i*\cellsize + 0.5*\cellsize) {\val};
    }
  }

  % Thick outer vertical lines
  \draw[line width=2pt] (0,1pt) -- (0,-9*\cellsize-1pt);
  \draw[line width=2pt] (3*\cellsize,0) -- (3*\cellsize,-9*\cellsize);
  \draw[line width=2pt] (6*\cellsize,0) -- (6*\cellsize,-9*\cellsize);
  \draw[line width=2pt] (9*\cellsize,1pt) -- (9*\cellsize,-9*\cellsize-1pt);

  % Thin inner vertical lines
  \draw[line width=0.4pt] (\cellsize,0) -- (\cellsize,-4*\cellsize);
  \draw[line width=0.4pt] (3*\cellsize,0) -- (3*\cellsize,-4*\cellsize);

  % Thick horizontal lines
  \foreach \y in {0,3,6,9} {
    \draw[line width=2pt] (0,-\y*\cellsize) -- (9*\cellsize,-\y*\cellsize);
  }

  % Thin horizontal lines
  \foreach \y in {1,2,3,4,5,6,7,8,9} {
    \draw[line width=0.4pt] (0,-\y*\cellsize) -- (9*\cellsize,-\y*\cellsize);
  }

  % Thin vertical lines
  \foreach \x in {1,2,3,4,5,6,7,8,9} {
    \draw[line width=0.4pt] (\cellsize*\x,0) -- (\cellsize*\x,-9*\cellsize);
  }
\end{tikzpicture}

==> figures/unit_circle.tex <==
\begin{tikzpicture}
    % Draw unit circle
    \draw[thick] (0,0) circle(1.5);

    % Draw axes
    \draw[->] (-2,0) -- (2,0) node[right] {Re};
    \draw[->] (0,-2) -- (0,2) node[above] {Im};

    % Points on the circle
    \filldraw[black] (1.5, 0) circle(2pt) node[below right] {$1, 0$};
    \filldraw[black] (0, 1.5) circle(2pt) node[above left] {$2, \frac{\pi}{2}$};
    \filldraw[black] (-1.5, 0) circle(2pt) node[below left] {$3, \pi$};
    \filldraw[black] (0, -1.5) circle(2pt) node[below right] {$4, \frac{3\pi}{2}$};

    % Optional: Add more angle labels or coordinates if needed
\end{tikzpicture}
